Comparison between three-dimensional linear and nonlinear tsunami generation models

The modeling of tsunami generation is an essential phase in understanding tsunamis. For tsunamis generated by underwater earthquakes, it involves the modeling of the sea bottom motion as well as the resulting motion of the water above it. A comparison between various models for three-dimensional water motion, ranging from linear theory to fully nonlinear theory, is performed. It is found that for most events the linear theory is sufficient. However, in some cases, more sophisticated theories are needed. Moreover, it is shown that the passive approach in which the seafloor deformation is simply translated to the ocean surface is not always equivalent to the active approach in which the bottom motion is taken into account, even if the deformation is supposed to be instantaneous.

==> fig1.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Apr 21 12:39:00 CEST 2006
\unitlength 1mm
\def\Dv{\mathbf{D}}

\begin{picture}(83.75,84.38)(0,0)

\linethickness{0.55mm}
%Polygon 0 1(10.00,54.38)(80.00,54.38) 
\put(10.00,54.38){\line(1,0){70.00}}
\put(80.00,54.38){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.55mm}
%Polygon 0 1(10.00,54.38)(36.25,74.38) 
\multiput(10.00,54.38)(0.16,0.12){167}{\line(1,0){0.16}}
\put(36.25,74.38){\vector(4,3){0.12}}
%End Polygon

\put(83.75,54.38){\makebox(0,0)[cc]{$x$}}

\put(33.13,77.50){\makebox(0,0)[cc]{$y$}}

\linethickness{0.45mm}
%Polygon 0 1(10.00,-0.63)(10.00,84.38) 
\put(10.00,-0.63){\line(0,1){85.00}}
\put(10.00,84.38){\vector(0,1){0.12}}
%End Polygon

\put(6.25,83.75){\makebox(0,0)[cc]{$z$}}
\put(6.25,30){\makebox(0,0)[cc]{$d_f$}}

\put(5.63,54.38){\makebox(0,0)[cc]{$O$}}

\linethickness{0.15mm}
%Polygon 0 0(20.63,37.50)(10.00,10.00) 
\multiput(10.00,10.00)(0.12,0.31){89}{\line(0,1){0.31}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,10.00)(64.38,10.00) 
\put(10.00,10.00){\line(1,0){54.38}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.01,37.50)(64.38,10.00) 
\multiput(64.38,10.00)(0.12,0.31){89}{\line(0,1){0.31}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(64.38,10.00)(75.01,18.13) 
\multiput(64.38,10.00)(0.16,0.12){68}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.01,37.50)(75.01,18.13) 
\put(75.01,18.13){\line(0,1){19.37}}
%End Polygon

\put(68.76,15.63){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.15mm}
%Ellipse 0 0(65.01,10.63)(5.00)(5.00)  arcStart=33.690067525979785 arcExtent=46.847610265994604
\multiput(66.37,12.73)(0.12,-0.12){6}{\line(1,0){0.12}}
\multiput(65.42,13.10)(0.32,-0.12){3}{\line(1,0){0.32}}
%End Ellipse

\linethickness{0.25mm}
%Polygon 0 1(30.63,18.75)(40.63,31.88) 
\multiput(30.63,18.75)(0.12,0.16){83}{\line(0,1){0.16}}
\put(40.63,31.88){\vector(3,4){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(30.63,18.75)(48.13,26.25) dash=1.00
\multiput(30.63,18.75)(1.84,0.79){10}{\multiput(0,0)(0.31,0.13){3}{\line(1,0){0.31}}}
%End Polygon

\put(25.01,13.13){\makebox(0,0)[cc]{Fault plane}}

\put(51.88,58.76){\makebox(0,0)[cc]{Solid free surface (sea bottom)}}

\put(42.51,30.63){\makebox(0,0)[cc]{$\Dv$}}

\linethickness{0.15mm}
%Polygon 0 1(21.26,18.75)(58.13,18.75) 
\put(21.26,18.75){\line(1,0){36.87}}
\put(58.13,18.75){\vector(1,0){0.12}}
%End Polygon

\put(55.01,16.25){\makebox(0,0)[cc]{$x'$}}

\linethickness{0.15mm}
%Ellipse 0 0(32.51,20.94)(7.50)(4.38)  arcStart=10.619655276155134 arcExtent=54.60520415501295
\multiput(35.93,21.84)(0.13,-0.25){2}{\line(0,-1){0.25}}
\multiput(35.47,22.29)(0.12,-0.11){4}{\line(1,0){0.12}}
\multiput(34.84,22.66)(0.21,-0.12){3}{\line(1,0){0.21}}
\multiput(34.08,22.93)(0.38,-0.14){2}{\line(1,0){0.38}}
%End Ellipse

\put(37.51,23.13){\makebox(0,0)[cc]{$\phi$}}

\linethickness{0.15mm}
%Ellipse 0 0(31.88,19.06)(7.50)(5.63)  arcStart=-2.2025981617658057 arcExtent=42.008169254031
\multiput(35.55,19.64)(0.08,-0.68){1}{\line(0,-1){0.68}}
\multiput(35.26,20.29)(0.15,-0.32){2}{\line(0,-1){0.32}}
\multiput(34.76,20.86)(0.12,-0.14){4}{\line(0,-1){0.14}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(33.76,18.13)(5.00)(7.50)  arcStart=8.130102354155978 arcExtent=36.86989764584402
\multiput(36.00,19.81)(0.12,-0.57){2}{\line(0,-1){0.57}}
\multiput(35.53,20.78)(0.12,-0.24){4}{\line(0,-1){0.24}}
%End Ellipse

\put(39.38,20.00){\makebox(0,0)[cc]{$\theta$}}

\put(49.38,14.38){\makebox(0,0)[cc]{}}

\linethickness{0.15mm}
%Polygon 0 0(30.63,18.75)(30.63,33.13) dash=1.00
\multiput(30.63,18.75)(0,1.92){8}{\line(0,1){0.96}}
%End Polygon

\put(31.88,7.50){\makebox(0,0)[cc]{$L$}}

\put(66.26,26.25){\makebox(0,0)[cc]{$W$}}

\linethickness{0.15mm}
%Polygon 0 0(20.63,37.50)(75.01,37.50) 
\put(20.63,37.50){\line(1,0){54.38}}
%End Polygon

\end{picture}

